HomeSafe-Bench: Evaluating Vision-Language Models on Unsafe Action Detection for Embodied Agents in Household Scenarios

The rapid evolution of embodied agents has accelerated the deployment of household robots in real-world environments. However, unlike structured industrial settings, household spaces introduce unpredictable safety risks, where system limitations such as perception latency and lack of common sense knowledge can lead to dangerous errors. Current safety evaluations, often restricted to static images, text, or general hazards, fail to adequately benchmark dynamic unsafe action detection in these specific contexts. To bridge this gap, we introduce HomeSafe-Bench, a challenging benchmark designed to evaluate Vision-Language Models (VLMs) on unsafe action detection in household scenarios. HomeSafe-Bench is contrusted via a hybrid pipeline combining physical simulation with advanced video generation and features 438 diverse cases across six functional areas with fine-grained multidimensional annotations. Beyond benchmarking, we propose Hierarchical Dual-Brain Guard for Household Safety (HD-Guard), a hierarchical streaming architecture for real-time safety monitoring. HD-Guard coordinates a lightweight FastBrain for continuous high-frequency screening with an asynchronous large-scale SlowBrain for deep multimodal reasoning, effectively balancing inference efficiency with detection accuracy. Evaluations demonstrate that HD-Guard achieves a superior trade-off between latency and performance, while our analysis identifies critical bottlenecks in current VLM-based safety detection.

==> pics/class_distribution_v2.tex <==
\begin{figure*}[!htbp]
\centering

% --- 1. Define Colors (Updated to Purple Scheme) ---
\definecolor{L1col}{HTML}{fee3ce} 
\definecolor{L2col}{HTML}{eabaa1} 
\definecolor{L3col}{HTML}{dc917b} 
\definecolor{L4col}{HTML}{d16d5b} 

% Modified: C1-C4 now use a monochromatic purple scale
% --- C1-C4: 浅绿色系渐变 (Light Green Gradient) ---
\definecolor{C1col}{HTML}{cfeef1}  % very light
\definecolor{C2col}{HTML}{a6d8ee}  % light blue
\definecolor{C3col}{HTML}{79bce5}  % medium light
\definecolor{C4col}{HTML}{5aa4da}  % darker but still soft

\definecolor{D1col}{HTML}{81b095} 
\definecolor{D2col}{HTML}{a4cbb7} 
\definecolor{D3col}{HTML}{cfeadf} 

% --- Left: Sunburst Chart ---
\begin{minipage}[b]{0.35\textwidth} 
    \centering
    \begin{tikzpicture}[line join=round, line cap=round, font=\sffamily, scale=0.45]
        % 稍微扩大了 bounding box，防止外侧的 pin 引线超出边界影响排版
        \useasboundingbox (-4.5, -4.5) rectangle (4.5, 4.5); 
        \def\rZero{1.2cm} \def\rOne{1.8cm} \def\rTwo{2.7cm} \def\rThree{3.9cm} \def\unit{0.821917} 
        
        % --- 1. Inner Ring (Env / Hum) ---
        \fill[gray!30] (0:\rZero) arc (0:127.4:\rZero) -- (127.4:\rOne) arc (127.4:0:\rOne) -- cycle;
        \node[font=\tiny, text=black!90] at (63.7:1.5cm) {Env.}; 
        
        \fill[gray!10] (127.4:\rZero) arc (127.4:360:\rZero) -- (360:\rOne) arc (360:127.4:\rOne) -- cycle;
        \node[font=\tiny, text=black!90] at (243.7:1.35cm) {Hum.}; 
        
        % --- 2. Middle Ring (C1-C4) ---
        \newcommand{\drawMid}[4]{
            \fill[#3] (#1:\rOne) arc (#1:#2:\rOne) -- (#2:\rTwo) arc (#2:#1:\rTwo) -- cycle;
            \node[font=\tiny, text=black!90] at ({(#1+#2)/2}:\rTwo-0.45cm) {#4};
        }
        \drawMid{0}{34.5}{C1col}{10\%} 
        \drawMid{34.5}{78.1}{C2col}{12\%} 
        \drawMid{78.1}{127.4}{C3col}{14\%} 
        \drawMid{127.4}{360}{C4col}{65\%}
        
        % --- 3. Outer Ring (L1-L4) ---
        \newcommand{\drawL}[3]{ 
            \fill[#3, draw=white, line width=0.4pt] (#1:\rTwo) arc (#1:{#1+#2*\unit}:\rTwo) -- ({#1+#2*\unit}:\rThree) arc ({#1+#2*\unit}:#1:\rThree) -- cycle;
        }
        % Env Side
        \drawL{0}{4}{L1col}     \drawL{3.3}{15}{L2col}  \drawL{15.6}{15}{L3col} \drawL{27.9}{8}{L4col}  
        \drawL{34.5}{5}{L1col}  \drawL{38.6}{21}{L2col} \drawL{55.9}{8}{L3col}  \drawL{62.5}{19}{L4col} 
        \drawL{78.1}{4}{L1col}  \drawL{81.4}{14}{L2col} \drawL{92.9}{18}{L3col} \drawL{107.7}{24}{L4col}
        % Hum Side
        \drawL{127.4}{137}{L1col} \drawL{240.1}{89}{L2col}  \drawL{313.3}{46}{L3col}  \drawL{351.1}{11}{L4col}  
        
        % --- Outer Labels ---
        \node[font=\tiny, text=black!80] at (183:3.3cm) {34\%}; 
        \node[font=\tiny, text=black!80] at (276:3.3cm) {32\%}; 
        \node[font=\tiny, text=black!80] at (332:3.3cm) {20\%}; 
        
        % --- Pins ---
        \node[coordinate, pin={[pin edge={black!60, thin}, pin distance=0.2cm]0:\tiny 3\%}] at (355:3.9cm) {};
        \node[coordinate, pin={[pin edge={black!60, thin}, pin distance=0.2cm]10:\tiny 1\%}] at (1.5:3.9cm) {}; 
        \node[coordinate, pin={[pin edge={black!60, thin}, pin distance=0.3cm]15:\tiny 3\%}] at (9:3.9cm) {};
        \node[coordinate, pin={[pin edge={black!60, thin}, pin distance=0.3cm]25:\tiny 3\%}] at (21:3.9cm) {};
        \node[coordinate, pin={[pin edge={black!60, thin}, pin distance=0.3cm]35:\tiny 2\%}] at (31:3.9cm) {};
        \node[coordinate, pin={[pin edge={black!60, thin}, pin distance=0.4cm]45:\tiny 1\%}] at (36:3.9cm) {}; 
        \node[font=\tiny, text=black!80] at (47:3.3cm) {4\%};  
        \node[coordinate, pin={[pin edge={black!60, thin}, pin distance=0.3cm]60:\tiny 2\%}] at (59:3.9cm) {};
        \node[font=\tiny, text=white] at (70:3.3cm) {4\%};     
        \node[coordinate, pin={[pin edge={black!60, thin}, pin distance=0.2cm]80:\tiny 1\%}] at (79:3.9cm) {}; 
        \node[coordinate, pin={[pin edge={black!60, thin}, pin distance=0.2cm]90:\tiny 3\%}] at (87:3.9cm) {};
        \node[font=\tiny, text=white] at (100:3.3cm) {4\%};    
        \node[font=\tiny, text=white] at (117:3.3cm) {5\%};    
        
        % --- Center Circle ---
        \fill[white] (0,0) circle (\rZero-0.05); 
        \node[font=\tiny\bfseries, align=center, text=black!90] at (0, 0) {HomeSafe\\Bench};
    \end{tikzpicture}
\end{minipage}
\hfill 
% --- Right: Bar Charts ---
\begin{minipage}[b]{0.60\textwidth}
    \centering
    % Plot 1
    \begin{tikzpicture}
        \begin{axis}[
            ybar, 
            width=0.9\linewidth, 
            height=2.6cm, 
            ylabel={Count},
            ylabel style={font=\tiny}, 
            ylabel shift=-8pt, % <--- 修改这里：作为独立的 axis 选项
            symbolic x coords={Hum, Env, sep, C1, C2, C3},
            xtick={Hum, Env, C1, C2, C3}, 
            xticklabels={Hum., Env., C1, C2, C3},
            nodes near coords,
            ymin=0, ymax=350, 
            clip=false, 
            bar width=8pt,
            enlarge x limits=0.18, 
            axis x line*=bottom, axis y line*=left,
            ymajorgrids=true, grid style={dashed, gray!30},
            x tick label style={font=\tiny\bfseries, rotate=0, anchor=north}, 
            y tick label style={font=\tiny}, 
            every node near coord/.append style={font=\tiny}, 
            label style={font=\tiny}
        ]
            \addplot[fill=gray!10, bar shift=0pt] coordinates {(Hum, 155)}; 
            \addplot[fill=gray!30,, bar shift=0pt] coordinates {(Env, 283)};   
            \addplot[fill=C1col, bar shift=0pt] coordinates {(C1, 42)};
            \addplot[fill=C2col, bar shift=0pt] coordinates {(C2, 53)};
            \addplot[fill=C3col, bar shift=0pt] coordinates {(C3, 60)};
            \draw[dashed, gray!80, thick] (axis cs:sep, 0) -- (axis cs:sep, 350);
        \end{axis}
    \end{tikzpicture}

    \vspace{0.2cm} 

    % Plot 2
    \begin{tikzpicture}
        \begin{axis}[
            ybar, 
            width=0.9\linewidth, 
            height=2.6cm, 
            ylabel={Count},
            ylabel style={font=\tiny}, 
            ylabel shift=-8pt, % <--- 修改这里：作为独立的 axis 选项
            symbolic x coords={L1, L2, L3, L4, sep, D1, D2, D3},
            xtick={L1, L2, L3, L4, D1, D2, D3},
            nodes near coords,
            ymin=0, ymax=300,
            bar width=7pt,
            enlarge x limits=0.12,
            axis x line*=bottom, axis y line*=left,
            ymajorgrids=true, grid style={dashed, gray!30},
            x tick label style={font=\tiny\bfseries}, 
            y tick label style={font=\tiny}, 
            every node near coord/.append style={font=\tiny}, 
            label style={font=\tiny}
        ]
            \addplot[fill=L1col, bar shift=0pt] coordinates {(L1,150)};
            \addplot[fill=L2col, bar shift=0pt] coordinates {(L2,139)};
            \addplot[fill=L3col, bar shift=0pt] coordinates {(L3,87)};
            \addplot[fill=L4col, bar shift=0pt] coordinates {(L4,62)};
            \addplot[fill=D1col, bar shift=0pt] coordinates {(D1,143)};
            \addplot[fill=D2col, bar shift=0pt] coordinates {(D2,214)};
            \addplot[fill=D3col, bar shift=0pt] coordinates {(D3,81)};
            \draw[dashed, gray!80, thick] (axis cs:sep, 0) -- (axis cs:sep, 300);
        \end{axis}
    \end{tikzpicture}
\end{minipage}

\vspace{0.3cm} 

% --- Legend ---
\newcommand{\legbox}[2]{\tikz[baseline=-0.6ex]{\node[fill=#1, minimum size=5pt, inner sep=0pt, rounded corners=0pt] {};}~#2}

{\centering \tiny \sffamily
% Row 1
\legbox{L1col}{L1: Low Sev.} \hspace{0.8em}
\legbox{L2col}{L2: Med Sev.} \hspace{0.8em}
\legbox{L3col}{L3: High Sev.} \hspace{0.8em}
\legbox{L4col}{L4: Extr Sev.} \hspace{0.8em}
\legbox{gray!30}{Hum.: C1-C3} \hspace{0.8em}
\legbox{gray!10}{Env.: C4} \hspace{0.8em}

\vspace{3pt} 

% Row 2
\legbox{C1col}{C1: Blunt/Crush}
\legbox{C2col}{C2: Cut/Pierce} \hspace{0.8em}
\legbox{C3col}{C3: Therm/Elec} \hspace{0.8em}
\legbox{C4col}{C4: Envir.} \hspace{0.8em}
\legbox{D1col}{D1: Simple Reas.} \hspace{0.8em}
\legbox{D2col}{D2: Med Reas.} \hspace{0.8em}
\legbox{D3col}{D3: Hard Reas.}
\par
}

\vspace{-0.1cm} 

\caption{\textbf{HomeSafe-Bench Statistics.} \textbf{Left:} Hierarchical taxonomy of household risks, spanning danger categories and severity levels. \textbf{Right:} Distribution analysis. Legend: Danger Categories (C1--C4), Severity (L1--L4), Reasoning Difficulty (D1--D3).}
\label{fig:class_distribution}

\end{figure*}

==> pics/exp_5.2_5.3.tex <==
\begin{figure}[!htbp]
    \centering
    
    % --- 颜色定义 ---
    \definecolor{colorOurs}{RGB}{192, 50, 26}
    \definecolor{colorQwen}{RGB}{84, 123, 180}
    \definecolor{colorMini4}{RGB}{221, 124, 79}
    \definecolor{colorMini2}{RGB}{111, 111, 111}
    \definecolor{colorArrowScore}{RGB}{108, 97, 175}
    \definecolor{colorArrowSpeed}{RGB}{98, 156, 53}
    \definecolor{dangerRed}{RGB}{222, 82, 108}
    \definecolor{safeGreen}{RGB}{91, 181, 172}
    \definecolor{cautiousYellow}{RGB}{216, 179, 101}
    
    \DeclareRobustCommand{\colorrect}[1]{%
        \tikz[baseline=0ex, inner sep=0pt, outer sep=0pt] \fill[#1] (0,0) rectangle (5pt, 5pt);%
    }

    % ==========================
    % 左侧图 (Severity Distribution)
    % ==========================
    \begin{minipage}[b]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xbar stacked,
                width=\linewidth,   
                height=\linewidth,
                ymin=-0.6, ymax=10.6,
                enlarge y limits=false,
                xmin=0, xmax=100.1, 
                enlarge x limits=false,
                bar width=10pt,
                xlabel={Percentage (\%)},
                ytick=data,
                yticklabels={
                    LLaVA-OV-0.5B,
                    IntVL3.5-1B,
                    Qwen3-VL-2B,
                    MnCPM-o 4.5(9B),
                    IntVL3.5-4B,
                    IntVL3.5-2B,
                    Qwen3-VL-4B,
                    MnCPM-V 4.5(8B),
                    Qwen3-VL-8B,
                    LLaVA-Vid-7B,
                    IntVL3.5-8B
                },
                yticklabel style={
                    font=\tiny, 
                    align=right,
                    xshift=0pt,
                },
                xticklabel style={font=\tiny},
                xlabel style={font=\scriptsize, yshift=2pt},
                legend style={
                    at={(0.5, 1.03)}, 
                    anchor=south,
                    legend columns=-1,
                    draw=none,
                    font=\tiny,
                    /tikz/every even column/.append style={column sep=0.15cm}
                },
                point meta=rawx,
                visualization depends on={rawx \as \myval},
                nodes near coords,
                % 这里去掉全局的居中设置，转而在各 addplot 中单独指定位置
                every node near coord/.append style={
                    /pgf/number format/fixed,
                    /pgf/number format/fixed zerofill,
                    /pgf/number format/precision=1,
                    font=\tiny,
                    text opacity={\myval < 8 ? 0 : 1}
                },
                axis on top,
                xmajorgrids=false,  
                ymajorgrids=false,
                grid style={dashed,gray!20},
                tick align=outside,
                axis x line*=bottom,
                axis y line*=left,
                xtick pos=bottom,
                ytick pos=left,
                clip=false  
            ]

            % 1. Underestimate (Red)
            \addplot+[fill=dangerRed, draw=none,
                nodes near coords style={pos=0.98, anchor=east},
                every node near coord/.append style={text=white}
            ] coordinates {
                (2.9,0) (12.1,1) (3.9,2) (23.5,3) (37.7,4) 
                (20.9,5) (16.1,6) (18.8,7) (15.2,8) (33.3,9) (23.3,10)
            };
            
            % 2. Correct (Green)
            \addplot+[fill=safeGreen, draw=none,
                nodes near coords style={pos=0.98, anchor=east},
                every node near coord/.append style={text=white}
            ] coordinates {
                (14.9,0) (19.0,1) (23.3,2) (26.6,3) (27.5,4) 
                (27.8,5) (28.5,6) (31.2,7) (35.1,8) (35.8,9) (38.6,10)
            };
            
            % 3. Overestimate (Yellow)
            \addplot+[fill=cautiousYellow, draw=none,
                nodes near coords style={pos=0.98, anchor=east},
                every node near coord/.append style={text=black}
            ] coordinates {
                (82.3,0) (69.0,1) (72.8,2) (49.9,3) (34.8,4) 
                (51.3,5) (55.4,6) (50.0,7) (49.7,8) (30.9,9) (38.1,10)
            };
                        
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hfill
    % ==========================
    % 右侧图 (Efficiency-Quality Trade-off)
    % ==========================
    \begin{minipage}[b]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
                height=\linewidth,
                xlabel={\scriptsize\textbf{Latency (s)}},
                ylabel={\scriptsize\textbf{Weighted Safety Score}},
                xlabel style={font=\scriptsize, yshift=2pt},
                ylabel style={font=\scriptsize, yshift=-3pt},
                tick label style={font=\tiny},
                xmin=0, xmax=8,
                ymin=12, ymax=28,
                grid=major,
                grid style={dashed, gray!20},
                legend pos=south east,
            ]

            % --- 数据点 ---
            \addplot[only marks, mark=*, mark size=2pt, color=colorMini2] coordinates {(1.41, 14.61)};
            \node[colorMini2, anchor=south, font=\tiny] at (axis cs:1.41, 14.9) {\textbf{MiniCPM-o 2.6}};

            \addplot[only marks, mark=*, mark size=2pt, color=colorMini4] coordinates {(3.07, 18.04)};
            \node[colorMini4, anchor=north, font=\tiny, yshift=-1pt] at (axis cs:3.07, 18.04) {\textbf{MiniCPM-o 4.5}};

            \addplot[only marks, mark=*, mark size=2pt, color=colorQwen] coordinates {(6.25, 19.35)};
            \node[colorQwen, anchor=north, font=\tiny, yshift=-1pt] at (axis cs:6.25, 19.35) {\textbf{Qwen3-Omni}};

            \addplot[only marks, mark=*, mark size=2.5pt, color=colorOurs] coordinates {(3.10, 24.94)};
            \node[colorOurs, anchor=south, font=\tiny, yshift=1pt] at (axis cs:3.10, 24.94) {\textbf{HD-Guard}};

            % --- 箭头 ---
            \draw[->, ultra thick, dashed, colorArrowScore] (axis cs:3.07, 18.6) -- (axis cs:3.10, 24.3) 
                node[midway, right, font=\bfseries\tiny, xshift=-35pt, text=colorArrowScore] {+38\% Scores};

            \draw[->, ultra thick, dashed, colorArrowSpeed] (axis cs:6.25, 19.35) -- (axis cs:3.4, 24.8) 
                node[midway, above, font=\bfseries\tiny, rotate=-10, xshift=12pt, yshift=-1pt, text=colorArrowSpeed] {2x Faster};

            \addplot[
                color=gray!70,
                dashed,
                line width=1.2pt,
                smooth,
                tension=0.7,
                mark=none
            ] coordinates {
                (1.2, 14.2)
                (1.41, 14.61)
                (3.07, 18.04)
                (6.25, 19.35)
                (6.8, 19.7)
            };
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

    \caption{\textbf{Severity and Latency Evaluation.} \textbf{Left:} Distribution of severity assessments across VLMs. \colorrect{dangerRed} indicates \textbf{underestimation} (dangerous), \colorrect{safeGreen} indicates \textbf{correct predictions}, and \colorrect{cautiousYellow} indicates \textbf{overestimation} (conservative). \textbf{Right:} Efficiency-Quality Trade-off. HD-Guard achieves a superior balance between low latency and high safety scores. The gray dashed line shows the Pareto frontier.}
    \label{fig:exp_5.2_5.3}
\end{figure}

==> pics/exp_error_heatmap.tex <==
\begin{figure*}[!htbp]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    x=1.2cm, y=0.85cm, 
    lbl/.style={font=\small, align=right},
    rotlbl/.style={font=\small, rotate=35, anchor=north east, align=right, inner sep=2pt}
]

\definecolor{heatbase}{HTML}{4F359B} 

\newcommand{\hcell}[3]{
    \pgfmathsetmacro{\pct}{#3} 
    \pgfmathparse{\pct > 45 ? "white" : "black"}
    \edef\txtcol{\pgfmathresult}
    \fill[heatbase!\pct!white] (#1, #2) rectangle ++(1,1);
    \draw[white, line width=0.5pt] (#1, #2) rectangle ++(1,1);
    \node[text=\txtcol, font=\scriptsize] at (#1+0.5, #2+0.5) {#3\%};
}

% --- Subplot 1: Easy (D1) ---
\begin{scope}[xshift=0cm]
    \node[font=\normalsize\bfseries] at (2.5, 7.5) {Easy (D1)};
    \foreach \x/\txt in {0/Format Error, 1/Over-reaction, 2/Response Lag, 3/Visual Omission, 4/Reasoning Deficit} {
        \node[rotlbl] at (\x+0.5, 0) {\txt};
    }
    \foreach \y/\txt in {6/GPT-5.1, 5/Qwen3-VL-30B, 4/InternVL3.5-8B, 3/MiniCPM-V-4.5, 2/LLaVA-OV-7B, 1/InternVL3.5-2B, 0/\textbf{HD-Guard (Ours)}} {
        \node[lbl, left] at (0, \y+0.5) {\txt};
    }
    % 数据填充 (D1 Total: 145)
    \hcell{0}{6}{0.0}  \hcell{1}{6}{20.7} \hcell{2}{6}{7.6}  \hcell{3}{6}{47.6} \hcell{4}{6}{0.0} % GPT
    \hcell{0}{5}{2.1}  \hcell{1}{5}{5.5}  \hcell{2}{5}{11.7} \hcell{3}{5}{64.8} \hcell{4}{5}{0.0} % Qwen30B
    \hcell{0}{4}{0.0}  \hcell{1}{4}{56.6} \hcell{2}{4}{10.3} \hcell{3}{4}{8.3}  \hcell{4}{4}{0.0} % InternVL8B
    \hcell{0}{3}{0.0}  \hcell{1}{3}{44.1} \hcell{2}{3}{11.0} \hcell{3}{3}{29.0} \hcell{4}{3}{0.0} % MiniCPM
    \hcell{0}{2}{0.0}  \hcell{1}{2}{13.1} \hcell{2}{2}{4.8}  \hcell{3}{2}{63.4} \hcell{4}{2}{0.0} % LLaVA7B
    \hcell{0}{1}{0.0}  \hcell{1}{1}{25.5} \hcell{2}{1}{15.2} \hcell{3}{1}{37.2} \hcell{4}{1}{0.0} % InternVL2B
    \hcell{0}{0}{15.9} \hcell{1}{0}{13.8} \hcell{2}{0}{26.9} \hcell{3}{0}{22.1} \hcell{4}{0}{0.0} % HD-Guard
\end{scope}

% --- Subplot 2: Medium (D2) ---
\begin{scope}[xshift=7.5cm]
    \node[font=\normalsize\bfseries] at (2.5, 7.5) {Medium (D2)};
    \foreach \x/\txt in {0/Format Error, 1/Over-reaction, 2/Response Lag, 3/Visual Omission, 4/Reasoning Deficit} { \node[rotlbl] at (\x+0.5, 0) {\txt}; }
    % 数据填充 (D2 Total: 214)
    \hcell{0}{6}{0.5}  \hcell{1}{6}{34.1} \hcell{2}{6}{2.3}  \hcell{3}{6}{9.8}  \hcell{4}{6}{0.0} 
    \hcell{0}{5}{1.9}  \hcell{1}{5}{6.5}  \hcell{2}{5}{11.2} \hcell{3}{5}{30.4} \hcell{4}{5}{0.0}
    \hcell{0}{4}{0.0}  \hcell{1}{4}{51.9} \hcell{2}{4}{2.3}  \hcell{3}{4}{0.9}  \hcell{4}{4}{0.0}
    \hcell{0}{3}{0.0}  \hcell{1}{3}{63.1} \hcell{2}{3}{0.9}  \hcell{3}{3}{1.4}  \hcell{4}{3}{0.0} 
    \hcell{0}{2}{0.0}  \hcell{1}{2}{29.9} \hcell{2}{2}{14.5} \hcell{3}{2}{15.9} \hcell{4}{2}{0.0}
    \hcell{0}{1}{0.0}  \hcell{1}{1}{28.5} \hcell{2}{1}{9.8}  \hcell{3}{1}{11.2} \hcell{4}{1}{0.0}
    \hcell{0}{0}{1.4}  \hcell{1}{0}{28.5} \hcell{2}{0}{19.6} \hcell{3}{0}{0.5}  \hcell{4}{0}{0.0} % HD-Guard
\end{scope}

% --- Subplot 3: Hard (D3) ---
\begin{scope}[xshift=15.0cm]
    \node[font=\normalsize\bfseries] at (2.5, 7.5) {Hard (D3)};
    \foreach \x/\txt in {0/Format Error, 1/Over-reaction, 2/Response Lag, 3/Visual Omission, 4/Reasoning Deficit} { \node[rotlbl] at (\x+0.5, 0) {\txt}; }
    % 数据填充 (D3 Total: 79)
    \hcell{0}{6}{1.3}  \hcell{1}{6}{35.4} \hcell{2}{6}{0.0}  \hcell{3}{6}{0.0}  \hcell{4}{6}{12.7}
    \hcell{0}{5}{1.3}  \hcell{1}{5}{8.9}  \hcell{2}{5}{0.0}  \hcell{3}{5}{0.0}  \hcell{4}{5}{45.6}
    \hcell{0}{4}{0.0}  \hcell{1}{4}{50.6} \hcell{2}{4}{0.0}  \hcell{3}{4}{0.0}  \hcell{4}{4}{0.0}
    \hcell{0}{3}{0.0}  \hcell{1}{3}{67.1} \hcell{2}{3}{0.0}  \hcell{3}{3}{0.0}  \hcell{4}{3}{3.8} 
    \hcell{0}{2}{0.0}  \hcell{1}{2}{34.2} \hcell{2}{2}{0.0}  \hcell{3}{2}{0.0}  \hcell{4}{2}{19.0}
    \hcell{0}{1}{0.0}  \hcell{1}{1}{41.8} \hcell{2}{1}{0.0}  \hcell{3}{1}{0.0}  \hcell{4}{1}{10.1}
    \hcell{0}{0}{0.0}  \hcell{1}{0}{36.7} \hcell{2}{0}{1.3}  \hcell{3}{0}{0.0}  \hcell{4}{0}{0.0} % HD-Guard (0 Reasoning Deficit!)
\end{scope}

% --- Subplot 4: Overall ---
\begin{scope}[xshift=22.5cm]
    \node[font=\normalsize\bfseries] at (2.5, 7.5) {Overall};
    \foreach \x/\txt in {0/Format Error, 1/Over-reaction, 2/Response Lag, 3/Visual Omission, 4/Reasoning Deficit} { \node[rotlbl] at (\x+0.5, 0) {\txt}; }
    % 总体数据填充 (Total: 438)
    \hcell{0}{6}{0.5}  \hcell{1}{6}{29.9} \hcell{2}{6}{3.7}  \hcell{3}{6}{20.5} \hcell{4}{6}{2.3} 
    \hcell{0}{5}{1.8}  \hcell{1}{5}{6.6}  \hcell{2}{5}{9.4}  \hcell{3}{5}{36.3} \hcell{4}{5}{8.2} 
    \hcell{0}{4}{0.0}  \hcell{1}{4}{53.2} \hcell{2}{4}{4.6}  \hcell{3}{4}{3.2}  \hcell{4}{4}{0.0}
    \hcell{0}{3}{0.0}  \hcell{1}{3}{57.5} \hcell{2}{3}{4.1}  \hcell{3}{3}{10.3} \hcell{4}{3}{0.7} 
    \hcell{0}{2}{0.0}  \hcell{1}{2}{25.1} \hcell{2}{2}{8.7}  \hcell{3}{2}{28.8} \hcell{4}{2}{3.4}
    \hcell{0}{1}{0.0}  \hcell{1}{1}{29.9} \hcell{2}{1}{9.8}  \hcell{3}{1}{17.8} \hcell{4}{1}{1.8}
    \hcell{0}{0}{5.9}  \hcell{1}{0}{25.1} \hcell{2}{0}{18.7} \hcell{3}{0}{7.5}  \hcell{4}{0}{0.0} % HD-Guard
\end{scope}

% --- Colorbar ---
\begin{scope}[xshift=29.5cm]
    \shade[bottom color=white, top color=heatbase] (0, 0) rectangle (0.4, 7);
    \draw[gray!50, line width=0.5pt] (0, 0) rectangle (0.4, 7);
    \foreach \y/\lbl in {0/0\%, 1.4/20\%, 2.8/40\%, 4.2/60\%, 5.6/80\%, 7/100\%} {
        \draw[gray!80, line width=0.5pt] (0.4, \y) -- (0.5, \y) node[right, font=\small] {\lbl};
    }
\end{scope}

\end{tikzpicture}
} 
\caption{\textbf{Fine-grained error analysis stratified by reasoning difficulty.} We compare HD-Guard with baselines across three difficulty levels.}
\label{fig:error_heatmap}

\end{figure*}

==> pics/exp_error_heatmap_c.tex <==
\begin{figure*}[!htbp]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    x=1.2cm, y=0.85cm, 
    lbl/.style={font=\small, align=right},
    rotlbl/.style={font=\small, rotate=35, anchor=north east, align=right, inner sep=2pt}
]

\definecolor{heatbase}{HTML}{4F359B} 

\newcommand{\hcell}[3]{
    \pgfmathsetmacro{\pct}{#3} 
    \pgfmathparse{\pct > 45 ? "white" : "black"}
    \edef\txtcol{\pgfmathresult}
    \fill[heatbase!\pct!white] (#1, #2) rectangle ++(1,1);
    \draw[white, line width=0.5pt] (#1, #2) rectangle ++(1,1);
    \node[text=\txtcol, font=\scriptsize] at (#1+0.5, #2+0.5) {#3\%};
}

% --- 子图 1: Collision (C1) ---
\begin{scope}[xshift=0cm]
    \node[font=\normalsize\bfseries] at (2.5, 7.5) {Collision (C1)};
    \foreach \x/\txt in {0/Format Err, 1/Over-react, 2/Resp Lag, 3/Visual Om, 4/Reason Def} { \node[rotlbl] at (\x+0.5, 0) {\txt}; }
    \foreach \y/\txt in {6/GPT-5.1, 5/Qwen3-VL-30B, 4/InternVL3.5-8B, 3/MiniCPM-V 4.5, 2/LLaVA-OV-7B, 1/InternVL3.5-2B, 0/\textbf{HD-Guard (Ours)}} { \node[lbl, left] at (0, \y+0.5) {\txt}; }
    
    \hcell{0}{6}{0.0}  \hcell{1}{6}{42.9} \hcell{2}{6}{0.0}  \hcell{3}{6}{9.5}  \hcell{4}{6}{0.0} % GPT
    \hcell{0}{5}{0.0}  \hcell{1}{5}{2.4}  \hcell{2}{5}{4.8}  \hcell{3}{5}{42.9} \hcell{4}{5}{4.8} % Qwen
    \hcell{0}{4}{0.0}  \hcell{1}{4}{50.0} \hcell{2}{4}{0.0}  \hcell{3}{4}{0.0}  \hcell{4}{4}{0.0} % InternVL8B
    \hcell{0}{3}{9.5}  \hcell{1}{3}{57.1} \hcell{2}{3}{4.8}  \hcell{3}{3}{0.0}  \hcell{4}{3}{0.0} % MiniCPM
    \hcell{0}{2}{0.0}  \hcell{1}{2}{23.8} \hcell{2}{2}{16.7} \hcell{3}{2}{19.0} \hcell{4}{2}{2.4} % LLaVA
    \hcell{0}{1}{0.0}  \hcell{1}{1}{42.9} \hcell{2}{1}{9.5}  \hcell{3}{1}{4.8}  \hcell{4}{1}{2.4} % InternVL2B
    \hcell{0}{0}{4.8}  \hcell{1}{0}{16.7} \hcell{2}{0}{28.6} \hcell{3}{0}{0.0}  \hcell{4}{0}{0.0} % Ours
\end{scope}

% --- 子图 2: Laceration (C2) ---
\begin{scope}[xshift=7.5cm]
    \node[font=\normalsize\bfseries] at (2.5, 7.5) {Laceration (C2)};
    \foreach \x/\txt in {0/Format Err, 1/Over-react, 2/Resp Lag, 3/Visual Om, 4/Reason Def} { \node[rotlbl] at (\x+0.5, 0) {\txt}; }
    \hcell{0}{6}{0.0}  \hcell{1}{6}{39.6} \hcell{2}{6}{0.0}  \hcell{3}{6}{11.3} \hcell{4}{6}{1.9}
    \hcell{0}{5}{3.8}  \hcell{1}{5}{9.4}  \hcell{2}{5}{7.5}  \hcell{3}{5}{35.8} \hcell{4}{5}{9.4}
    \hcell{0}{4}{0.0}  \hcell{1}{4}{50.9} \hcell{2}{4}{0.0}  \hcell{3}{4}{3.8}  \hcell{4}{4}{0.0}
    \hcell{0}{3}{9.4}  \hcell{1}{3}{60.4} \hcell{2}{3}{0.0}  \hcell{3}{3}{0.0}  \hcell{4}{3}{0.0}
    \hcell{0}{2}{0.0}  \hcell{1}{2}{37.7} \hcell{2}{2}{0.0}  \hcell{3}{2}{22.6} \hcell{4}{2}{0.0}
    \hcell{0}{1}{0.0}  \hcell{1}{1}{34.0} \hcell{2}{1}{7.5}  \hcell{3}{1}{13.2} \hcell{4}{1}{0.0}
    \hcell{0}{0}{0.0}  \hcell{1}{0}{35.8} \hcell{2}{0}{7.5}  \hcell{3}{0}{0.0}  \hcell{4}{0}{0.0}
\end{scope}

% --- 子图 3: Thermal (C3) ---
\begin{scope}[xshift=15.0cm]
    \node[font=\normalsize\bfseries] at (2.5, 7.5) {Thermal (C3)};
    \foreach \x/\txt in {0/Format Err, 1/Over-react, 2/Resp Lag, 3/Visual Om, 4/Reason Def} { \node[rotlbl] at (\x+0.5, 0) {\txt}; }
    \hcell{0}{6}{1.7}  \hcell{1}{6}{40.0} \hcell{2}{6}{0.0}  \hcell{3}{6}{3.3}  \hcell{4}{6}{3.3}
    \hcell{0}{5}{0.0}  \hcell{1}{5}{6.7}  \hcell{2}{5}{1.7}  \hcell{3}{5}{10.0} \hcell{4}{5}{11.7}
    \hcell{0}{4}{0.0}  \hcell{1}{4}{50.0} \hcell{2}{4}{1.7}  \hcell{3}{4}{0.0}  \hcell{4}{4}{0.0}
    \hcell{0}{3}{5.0}  \hcell{1}{3}{56.7} \hcell{2}{3}{3.3}  \hcell{3}{3}{0.0}  \hcell{4}{3}{0.0}
    \hcell{0}{2}{0.0}  \hcell{1}{2}{35.0} \hcell{2}{2}{8.3}  \hcell{3}{2}{5.0}  \hcell{4}{2}{3.3}
    \hcell{0}{1}{0.0}  \hcell{1}{1}{33.3} \hcell{2}{1}{3.3}  \hcell{3}{1}{3.3}  \hcell{4}{1}{0.0}
    \hcell{0}{0}{0.0}  \hcell{1}{0}{23.3} \hcell{2}{0}{11.7} \hcell{3}{0}{0.0}  \hcell{4}{0}{0.0}
\end{scope}

% --- 子图 4: Impact/Others (C4) ---
\begin{scope}[xshift=22.5cm]
    \node[font=\normalsize\bfseries] at (2.5, 7.5) {Impact (C4)};
    \foreach \x/\txt in {0/Format Err, 1/Over-react, 2/Resp Lag, 3/Visual Om, 4/Reason Def} { \node[rotlbl] at (\x+0.5, 0) {\txt}; }
    \hcell{0}{6}{0.4}  \hcell{1}{6}{24.0} \hcell{2}{6}{5.7}  \hcell{3}{6}{27.6} \hcell{4}{6}{2.5}
    \hcell{0}{5}{2.1}  \hcell{1}{5}{6.7}  \hcell{2}{5}{12.0} \hcell{3}{5}{41.0} \hcell{4}{5}{7.8}
    \hcell{0}{4}{0.0}  \hcell{1}{4}{54.8} \hcell{2}{4}{6.7}  \hcell{3}{4}{4.2}  \hcell{4}{4}{0.0}
    \hcell{0}{3}{27.6} \hcell{1}{3}{49.5} \hcell{2}{3}{3.9}  \hcell{3}{3}{0.0}  \hcell{4}{3}{0.0}
    \hcell{0}{2}{0.0}  \hcell{1}{2}{20.8} \hcell{2}{2}{9.2}  \hcell{3}{2}{36.4} \hcell{4}{2}{4.2}
    \hcell{0}{1}{0.0}  \hcell{1}{1}{26.5} \hcell{2}{1}{11.7} \hcell{3}{1}{23.7} \hcell{4}{1}{2.5}
    \hcell{0}{0}{8.5}  \hcell{1}{0}{24.7} \hcell{2}{0}{20.8} \hcell{3}{0}{11.7} \hcell{4}{0}{0.0}
\end{scope}

% --- 色条 ---
\begin{scope}[xshift=29.5cm]
    \shade[bottom color=white, top color=heatbase] (0, 0) rectangle (0.4, 7);
    \draw[gray!50, line width=0.5pt] (0, 0) rectangle (0.4, 7);
    \foreach \y/\lbl in {0/0\%, 1.4/20\%, 2.8/40\%, 4.2/60\%, 5.6/80\%, 7/100\%} {
        \draw[gray!80, line width=0.5pt] (0.4, \y) -- (0.5, \y) node[right, font=\small] {\lbl};
    }
\end{scope}
\end{tikzpicture}
} 
\caption{\textbf{Error analysis across different danger types (C1--C4).}}
\label{fig:error_heatmap_c}
\vspace{-0.4cm}
\end{figure*}

==> pics/exp_error_heatmap_l.tex <==
\begin{figure*}[!htbp]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    x=1.2cm, y=0.85cm, 
    lbl/.style={font=\small, align=right},
    rotlbl/.style={font=\small, rotate=35, anchor=north east, align=right, inner sep=2pt}
]

\definecolor{heatbase}{HTML}{4F359B} 

\newcommand{\hcell}[3]{
    \pgfmathsetmacro{\pct}{#3} 
    \pgfmathparse{\pct > 45 ? "white" : "black"}
    \edef\txtcol{\pgfmathresult}
    \fill[heatbase!\pct!white] (#1, #2) rectangle ++(1,1);
    \draw[white, line width=0.5pt] (#1, #2) rectangle ++(1,1);
    \node[text=\txtcol, font=\scriptsize] at (#1+0.5, #2+0.5) {#3\%};
}

% --- 子图 1: Minor (L1) ---
\begin{scope}[xshift=0cm]
    \node[font=\normalsize\bfseries] at (2.5, 7.5) {Minor (L1)};
    \foreach \x/\txt in {0/Format Err, 1/Over-react, 2/Resp Lag, 3/Visual Om, 4/Reason Def} { \node[rotlbl] at (\x+0.5, 0) {\txt}; }
    \foreach \y/\txt in {6/GPT-5.1, 5/Qwen3-VL-30B, 4/InternVL3.5-8B, 3/MiniCPM-V 4.5, 2/LLaVA-OV-7B, 1/InternVL3.5-2B, 0/\textbf{HD-Guard (Ours)}} { \node[lbl, left] at (0, \y+0.5) {\txt}; }
    
    \hcell{0}{6}{0.0}  \hcell{1}{6}{18.9} \hcell{2}{6}{8.1}  \hcell{3}{6}{48.0} \hcell{4}{6}{2.0} % GPT
    \hcell{0}{5}{2.7}  \hcell{1}{5}{6.8}  \hcell{2}{5}{7.4}  \hcell{3}{5}{65.5} \hcell{4}{5}{2.7} % Qwen
    \hcell{0}{4}{0.0}  \hcell{1}{4}{59.5} \hcell{2}{4}{10.1} \hcell{3}{4}{7.4}  \hcell{4}{4}{0.0} % InternVL8B
    \hcell{0}{3}{44.6} \hcell{1}{3}{41.9} \hcell{2}{3}{5.4}  \hcell{3}{3}{0.0}  \hcell{4}{3}{0.0} % MiniCPM
    \hcell{0}{2}{0.0}  \hcell{1}{2}{15.5} \hcell{2}{2}{8.1}  \hcell{3}{2}{58.8} \hcell{4}{2}{2.0} % LLaVA
    \hcell{0}{1}{0.0}  \hcell{1}{1}{27.0} \hcell{2}{1}{13.5} \hcell{3}{1}{38.5} \hcell{4}{1}{1.4} % InternVL2B
    \hcell{0}{0}{15.5} \hcell{1}{0}{23.0} \hcell{2}{0}{23.0} \hcell{3}{0}{21.6} \hcell{4}{0}{0.0} % Ours
\end{scope}

% --- 子图 2: Moderate (L2) ---
\begin{scope}[xshift=7.5cm]
    \node[font=\normalsize\bfseries] at (2.5, 7.5) {Moderate (L2)};
    \foreach \x/\txt in {0/Format Err, 1/Over-react, 2/Resp Lag, 3/Visual Om, 4/Reason Def} { \node[rotlbl] at (\x+0.5, 0) {\txt}; }
    \hcell{0}{6}{0.0}  \hcell{1}{6}{25.9} \hcell{2}{6}{2.9}  \hcell{3}{6}{11.5} \hcell{4}{6}{0.7}
    \hcell{0}{5}{2.9}  \hcell{1}{5}{5.8}  \hcell{2}{5}{12.2} \hcell{3}{5}{20.9} \hcell{4}{5}{5.0}
    \hcell{0}{4}{0.0}  \hcell{1}{4}{47.5} \hcell{2}{4}{2.9}  \hcell{3}{4}{1.4}  \hcell{4}{4}{0.0}
    \hcell{0}{3}{8.6}  \hcell{1}{3}{51.8} \hcell{2}{3}{5.0}  \hcell{3}{3}{0.0}  \hcell{4}{3}{0.0}
    \hcell{0}{2}{0.0}  \hcell{1}{2}{23.0} \hcell{2}{2}{12.9} \hcell{3}{2}{15.1} \hcell{4}{2}{2.2}
    \hcell{0}{1}{0.0}  \hcell{1}{1}{27.3} \hcell{2}{1}{11.5} \hcell{3}{1}{9.4}  \hcell{4}{1}{2.2}
    \hcell{0}{0}{2.2}  \hcell{1}{0}{25.9} \hcell{2}{0}{18.7} \hcell{3}{0}{0.7}  \hcell{4}{0}{0.0}
\end{scope}

% --- 子图 3: High (L3) ---
\begin{scope}[xshift=15.0cm]
    \node[font=\normalsize\bfseries] at (2.5, 7.5) {High (L3)};
    \foreach \x/\txt in {0/Format Err, 1/Over-react, 2/Resp Lag, 3/Visual Om, 4/Reason Def} { \node[rotlbl] at (\x+0.5, 0) {\txt}; }
    \hcell{0}{6}{1.1}  \hcell{1}{6}{43.7} \hcell{2}{6}{0.0}  \hcell{3}{6}{1.1}  \hcell{4}{6}{4.6}
    \hcell{0}{5}{0.0}  \hcell{1}{5}{4.6}  \hcell{2}{5}{10.3} \hcell{3}{5}{19.5} \hcell{4}{5}{16.1}
    \hcell{0}{4}{0.0}  \hcell{1}{4}{59.8} \hcell{2}{4}{0.0}  \hcell{3}{4}{0.0}  \hcell{4}{4}{0.0}
    \hcell{0}{3}{8.0}  \hcell{1}{3}{64.4} \hcell{2}{3}{0.0}  \hcell{3}{3}{0.0}  \hcell{4}{3}{0.0}
    \hcell{0}{2}{0.0}  \hcell{1}{2}{37.9} \hcell{2}{2}{5.7}  \hcell{3}{2}{9.2}  \hcell{4}{2}{4.6}
    \hcell{0}{1}{0.0}  \hcell{1}{1}{37.9} \hcell{2}{1}{2.3}  \hcell{3}{1}{5.7}  \hcell{4}{1}{2.3}
    \hcell{0}{0}{0.0}  \hcell{1}{0}{26.4} \hcell{2}{0}{16.1} \hcell{3}{0}{0.0}  \hcell{4}{0}{0.0}
\end{scope}

% --- 子图 4: Extreme (L4) ---
\begin{scope}[xshift=22.5cm]
    \node[font=\normalsize\bfseries] at (2.5, 7.5) {Extreme (L4)};
    \foreach \x/\txt in {0/Format Err, 1/Over-react, 2/Resp Lag, 3/Visual Om, 4/Reason Def} { \node[rotlbl] at (\x+0.5, 0) {\txt}; }
    \hcell{0}{6}{1.6}  \hcell{1}{6}{45.3} \hcell{2}{6}{0.0}  \hcell{3}{6}{3.1}  \hcell{4}{6}{3.1}
    \hcell{0}{5}{0.0}  \hcell{1}{5}{10.9} \hcell{2}{5}{6.3}  \hcell{3}{5}{25.0} \hcell{4}{5}{17.2}
    \hcell{0}{4}{0.0}  \hcell{1}{4}{42.2} \hcell{2}{4}{1.6}  \hcell{3}{4}{1.6}  \hcell{4}{4}{0.0}
    \hcell{0}{3}{7.8}  \hcell{1}{3}{62.5} \hcell{2}{3}{0.0}  \hcell{3}{3}{0.0}  \hcell{4}{3}{0.0}
    \hcell{0}{2}{0.0}  \hcell{1}{2}{34.4} \hcell{2}{2}{4.7}  \hcell{3}{2}{15.6} \hcell{4}{2}{7.8}
    \hcell{0}{1}{0.0}  \hcell{1}{1}{31.3} \hcell{2}{1}{7.8}  \hcell{3}{1}{4.7}  \hcell{4}{1}{1.6}
    \hcell{0}{0}{0.0}  \hcell{1}{0}{26.6} \hcell{2}{0}{12.5} \hcell{3}{0}{0.0}  \hcell{4}{0}{0.0}
\end{scope}

% --- 色条 ---
\begin{scope}[xshift=29.5cm]
    \shade[bottom color=white, top color=heatbase] (0, 0) rectangle (0.4, 7);
    \draw[gray!50, line width=0.5pt] (0, 0) rectangle (0.4, 7);
    \foreach \y/\lbl in {0/0\%, 1.4/20\%, 2.8/40\%, 4.2/60\%, 5.6/80\%, 7/100\%} {
        \draw[gray!80, line width=0.5pt] (0.4, \y) -- (0.5, \y) node[right, font=\small] {\lbl};
    }
\end{scope}
\end{tikzpicture}
} 
\caption{\textbf{Error distribution across different severity levels (L1--L4).}}
\label{fig:error_heatmap_l}
\end{figure*}

==> pics/exp_fps_distribution.tex <==
% --- 自定义配色方案 (Flat Design) ---
\definecolor{sciBlue}{RGB}{0, 107, 164} % 深蓝
\definecolor{sciRed}{RGB}{200, 82, 0} % 砖红
\definecolor{barGrey}{RGB}{200, 200, 200} % 浅灰 (Preamble)
\definecolor{barGreen}{RGB}{89, 161, 79} % 绿色 (Optimal)
\definecolor{barYellow}{RGB}{237, 201, 72} % 黄色 (Sub-optimal)
\definecolor{barOrange}{RGB}{242, 142, 43} % 橙色 (Critical)
\definecolor{barDark}{RGB}{118, 118, 118} % 深灰 (Missed)
\definecolor{barRed}{RGB}{187, 0, 0}
\begin{figure}[htbp]
\centering
% 设置全局样式
\pgfplotsset{
every axis/.append style={
label style={font=\scriptsize},
tick label style={font=\scriptsize},
legend style={font=\tiny, draw=none, fill=none},
ymajorgrids=true,
grid style={dotted, gray!40},
% === 修改点 1: 减小宽度，防止坐标轴打架 ===
width=0.90\linewidth, % 从 1.05 改为 0.90
height=3.8cm,
}
}

% ==========================================
% Figure A (Left): Line Chart
% ==========================================
% === 修改点 2: 微调 minipage 宽度，增加中间间隙 ===
\begin{minipage}[t]{0.47\linewidth} 
    \centering
    \begin{tikzpicture}
        % --- Left Axis: Safety Score ---
\begin{axis}[
axis y line*=left,
axis x line=bottom,
every outer x axis line/.append style={-}, % 去掉横轴箭头
xmin=0.5, xmax=10.5,
xtick={1,2,5,10},
xlabel={Sampling Freq. (FPS)},
ymin=23, ymax=25.8,
ylabel={Safety Score ($WSS$)},
ylabel style={sciBlue},
ytick={23,24,25},
tick label style={sciBlue},
]
        \addplot[mark=square*, sciBlue, thick, mark size=1.5pt] coordinates {
            (1, 23.4589) (2, 24.4292) (5, 25.0000) (10, 24.8858)
        };
        \node[above, sciBlue, font=\tiny] at (axis cs:5, 25.0000) {Peak: 25.0};
        \end{axis}
        
        % --- Right Axis: Latency ---
        \begin{axis}[
            axis y line*=right,
            axis x line=none,
            xmin=0.5, xmax=10.5,
            ymin=3.3, ymax=4.0,
            axis line style={-},   % 去掉箭头
            ylabel={Latency (s)},
            ylabel style={
                sciRed,
                at={(axis description cs:1.4,0.3)},
                anchor=west
            },
            ytick={3.4, 3.6, 3.8},
            tick label style={sciRed},
            legend style={
                at={(0.5,1.05)},
                anchor=south,
                legend columns=-1,
                column sep=4pt
            },
            legend image post style={scale=0.8},
        ]
        \addlegendimage{mark=square*, sciBlue, thick}
        \addlegendentry{Score}
        \addlegendimage{mark=triangle*, sciRed, thick, dashed}
        \addlegendentry{Latency}
        
        \addplot[mark=triangle*, sciRed, thick, dashed, mark size=1.5pt] coordinates {
            (1, 3.7218) (2, 3.4088) (5, 3.6692) (10, 3.6681)
        };
        \end{axis}
    \end{tikzpicture}
\end{minipage}%
\hspace{0.04\linewidth}
% ==========================================
% Figure B (Right): Stacked Bar Chart
% ==========================================
\begin{minipage}[t]{0.47\linewidth}
    \centering
    \begin{tikzpicture}
\begin{axis}[
ybar stacked,
bar width=13.5pt,
point meta=rawy,
nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}\%},
nodes near coords align={center},
nodes near coords style={
scale=0.55,
color=black,
anchor=center
},
every node near coord/.append style={yshift=-6pt},
enlarge x limits=0.2,
ylabel={Percentage (\%)},
xlabel={Sampling Freq. (FPS)},
symbolic x coords={1,2,5,10},
xtick=data,
ymin=0,ymax=100,
ytick={0,50,100},
legend style={
    at={(0.5,1.08)},
    anchor=south,
    legend columns=-1,
    column sep=4pt
},
legend image code/.code={
    \draw[#1, fill=#1] (0cm,-0.1cm) rectangle (0.18cm,0.08cm);
},
axis on top,
]
        
        % 1. Preamble
        \addplot[fill=barGrey, draw=white, line width=0.6pt] coordinates {(1, 33.56) (2, 30.82) (5, 31.05) (10, 30.59)};
        % 2. Optimal
        \addplot[fill=barGreen, draw=white, line width=0.6pt] coordinates {(1, 13.70) (2, 15.07) (5, 15.53) (10, 16.21)};
        % 3. Sub-optimal
        \addplot[fill=barYellow, draw=white, line width=0.6pt] coordinates {(1, 13.24) (2, 11.87) (5, 11.42) (10, 10.27)};
        % 4. Critical
        \addplot[fill=barOrange, draw=white, line width=0.6pt] coordinates {(1, 12.56) (2, 13.70) (5, 15.07) (10, 14.16)};
        % 5. Missed
        \addplot[fill=barRed, draw=white, line width=0.6pt] coordinates {(1, 26.71) (2, 28.31) (5, 26.71) (10, 28.54)};
        
        \legend{Prem., Opt., Sub., Irr., Miss.}
        \end{axis}
    \end{tikzpicture}
\end{minipage}

\caption{\textbf{Ablation Study on Sampling Frequency.} \textbf{Left:} Trade-off between Safety Score and Latency. \textbf{Right:} Warning state distribution.}
\label{fig:fps_analysis_small}
\end{figure}
